Algebraic k-systems of curves

A collection $ \Delta $ of simple closed curves on an orientable surface is an algebraic $ k $-system if the algebraic intersection number $\langle \alpha,\beta \rangle$ is equal to $k $ in absolute value for every $ \alpha , \beta \in \Delta $ distinct. Generalizing a theorem of [MRT14] we compute that the maximum size of an algebraic $k$-system of curves on a surface of genus $g$ is $2g+1$ when $g\ge 3$ or $k$ is odd, and $2g$ otherwise. To illustrate the tightness in our assumptions, we present a construction of curves pairwise geometrically intersecting twice whose size grows as $g^2$.

==> picTikz.tex <==

\fill[ Periwinkle , opacity = 0.3 ]
	( -1.0 , 0 )
		arc[ radius = 1 , start angle = 180 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 1.5 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 3.0 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 4.5 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 6.0 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 - 360 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 4.5 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 3.0 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 1.5 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 0.0 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 180 ] ;

\draw[ WildStrawberry , thick , dashed ]
	( 0 , -0.08 ) arc[ x radius = 0.08 , y radius = 0.92 / 2 , start angle = 90 , end angle = 270 ]
	( 1.5 , -0.08 ) arc[ x radius = 0.08 , y radius = 0.92 / 2 , start angle = 90 , end angle = 270 ]
	( 3 , -0.08 ) arc[ x radius = 0.08 , y radius = 0.92 / 2 , start angle = 90 , end angle = 270 ]
	( 4.5 , -0.08 ) arc[ x radius = 0.08 , y radius = 0.92 / 2 , start angle = 90 , end angle = 270 ]
	( 6 , -0.08 ) arc[ x radius = 0.08 , y radius = 0.92 / 2 , start angle = 90 , end angle = 270 ] ;

\draw[ NavyBlue , thick ]
	( 0 , 0 ) circle[ x radius = 0.45 , y radius = 0.25 ]
	( 0.58 , 0 ) node {$ \beta_{ 1 } $}
	
	( 1.5 , 0 ) circle[ x radius = 0.45 , y radius = 0.25 ]
	( 0.92 , 0 ) node {$ \beta_{ 2 } $}
	
	( 3.0 , 0 ) circle[ x radius = 0.45 , y radius = 0.25 ]
	( 2.42 , 0 ) node {$ \beta_{ 3 } $}
	
	( 4.5 , 0 ) circle[ x radius = 0.45 , y radius = 0.25 ]
	( 3.92 , 0 ) node {$ \beta_{ 4 } $}
	
	( 6.0 , 0 ) circle[ x radius = 0.45 , y radius = 0.25 ]
	( 5.42 , 0 ) node {$ \beta_{ 5 } $}
	;

\draw[ Emerald , thick ]
	( 0 - 0.45 - 1 * 0.11 , 0 )
		arc[ x radius = 0.45 + 1 * 0.11 , y radius = 0.25 + 1 * 0.15 , start angle = 180 , end angle = 270 + 12 ]
		to[ out = 8.633 , in = 180 - 8.633 ] ( { 1.5 - 0.116 } , -0.391 )
		arc[ x radius = 0.45 + 1 * 0.11 , y radius = 0.25 + 1 * 0.15 , start angle = 270 - 12 , end angle = 360 + 90 + 12 ]
		to[ out = 180 + 8.633 , in = -8.633 ] ( { 0.0 + 0.116 } , 0.391 )
		arc[ x radius = 0.45 + 1 * 0.11 , y radius = 0.25 + 1 * 0.15 , start angle = 90 - 12 , end angle = 180 ]
	( 0.75 + 0 * 1.5 , 0.2 + 0 * 0.15 ) node {$ \gamma_{ 2 } $}
	
	( 0 - 0.45 - 2 * 0.11 , 0 )
		arc[ x radius = 0.45 + 2 * 0.11 , y radius = 0.25 + 2 * 0.15 , start angle = 180 , end angle = 270 + 12 ]
		to[ out = 9.898 , in = 180 - 9.898 ] ( { 1.5 - 0.139 } , -0.538 )
		arc[ x radius = 0.45 + 2 * 0.11 , y radius = 0.25 + 2 * 0.15 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 9.898 , in = 180 - 9.898 ] ( { 3.0 - 0.139 } , -0.538 )
		arc[ x radius = 0.45 + 2 * 0.11 , y radius = 0.25 + 2 * 0.15 , start angle = 270 - 12 , end angle = 360 + 90 + 12 ]
		to[ out = 180 + 9.898 , in = -9.898 ] ( { 1.5 + 0.139 } , 0.538 )
		arc[ x radius = 0.45 + 2 * 0.11 , y radius = 0.25 + 2 * 0.15 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 9.898 , in = -9.898 ] ( { 0.0 + 0.139 } , 0.538 )
		arc[ x radius = 0.45 + 2 * 0.11 , y radius = 0.25 + 2 * 0.15 , start angle = 90 - 12 , end angle = 180 ]
	( 0.75 + 1 * 1.5 , 0.2 + 1 * 0.15 ) node {$ \gamma_{ 3 } $}

	( 0 - 0.45 - 3 * 0.11 , 0 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 180 , end angle = 270 + 12 ]
		to[ out = 10.8 , in = 180 - 10.8 ] ( { 1.5 - 0.162 } , -0.685 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 10.8 , in = 180 - 10.8 ] ( { 3.0 - 0.162 } , -0.685 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 10.8 , in = 180 - 10.8 ] ( { 4.5 - 0.162 } , -0.685 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 270 - 12 , end angle = 360 + 90 + 12 ]
		to[ out = 180 + 10.8 , in = -10.8 ] ( { 3.0 + 0.162 } , 0.685 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 10.8 , in = -10.8 ] ( { 1.5 + 0.162 } , 0.685 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 10.8 , in = -10.8 ] ( { 0.0 + 0.162 } , 0.685 )
		arc[ x radius = 0.45 + 3 * 0.11 , y radius = 0.25 + 3 * 0.15 , start angle = 90 - 12 , end angle = 180 ]
	( 0.75 + 2 * 1.5 , 0.2 + 2 * 0.15 ) node {$ \gamma_{ 4 } $}
	
	( 0 - 0.45 - 4 * 0.11 , 0 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 180 , end angle = 270 + 12 ]
		to[ out = 11.475 , in = 180 - 11.475 ] ( { 1.5 - 0.185 } , -0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 11.475 , in = 180 - 11.475 ] ( { 3.0 - 0.185 } , -0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 11.475 , in = 180 - 11.475 ] ( { 4.5 - 0.185 } , -0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 11.475 , in = 180 - 11.475 ] ( { 6.0 - 0.185 } , -0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 270 - 12 , end angle = 360 + 90 + 12 ]
		to[ out = 180 + 11.475 , in = -11.475 ] ( { 4.5 + 0.185 } , 0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 11.475 , in = -11.475 ] ( { 3.0 + 0.185 } , 0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 11.475 , in = -11.475 ] ( { 1.5 + 0.185 } , 0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 11.475 , in = -11.475 ] ( { 0.0 + 0.185 } , 0.831 )
		arc[ x radius = 0.45 + 4 * 0.11 , y radius = 0.25 + 4 * 0.15 , start angle = 90 - 12 , end angle = 180 ]
	( 0.75 + 3 * 1.5 , 0.2 + 3 * 0.15 ) node {$ \gamma_{ 5 } $} ;

\draw[ WildStrawberry , thick ]
	( 0 , -0.08 ) arc[ x radius = 0.1 , y radius = 0.92 / 2 , start angle = 90 , end angle = -90 ]
	( 0 , -1.15 ) node {$ \alpha_{ 1 } $}
	
	( 1.5 , -0.08 ) arc[ x radius = 0.1 , y radius = 0.92 / 2 , start angle = 90 , end angle = -90 ]
	( 1.5 , -1.15 ) node {$ \alpha_{ 2 } $}
	
	( 3 , -0.08 ) arc[ x radius = 0.1 , y radius = 0.92 / 2 , start angle = 90 , end angle = -90 ]
	( 3.0 , -1.15 ) node {$ \alpha_{ 3 } $}
	
	( 4.5 , -0.08 ) arc[ x radius = 0.1 , y radius = 0.92 / 2 , start angle = 90 , end angle = -90 ]
	( 4.5 , -1.15 ) node {$ \alpha_{ 4 } $}
	
	( 6 , -0.08 ) arc[ x radius = 0.1 , y radius = 0.92 / 2 , start angle = 90 , end angle = -90 ]
	( 6.0 , -1.15 ) node {$ \alpha_{ 5 } $}
	;

\fill[ white , rotate around = { 90.0 : ( 0 , 0 ) } ]
	( -0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 136 ]
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 50 , end angle = -50 ]
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 224 , end angle = 180 ] ;

\draw[ thick , rotate around = { 90.0 : ( 0 , 0 ) } ]
	( -0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 115 ]
	( -0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 245 ]
	( 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = 50 ]
	( 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = -50 ] ;

\fill[ white , rotate around = { 90.0 : ( 1.5 , 0 ) } ]
	( 1.5 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 136 ]
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 50 , end angle = -50 ]
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 224 , end angle = 180 ] ;

\draw[ thick , rotate around = { 90.0 : ( 1.5 , 0 ) } ]
	( 1.5 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 115 ]
	( 1.5 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 245 ]
	( 1.5 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = 50 ]
	( 1.5 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = -50 ] ;

\fill[ white , rotate around = { 90.0 : ( 3.0 , 0 ) } ]
	( 3.0 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 136 ]
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 50 , end angle = -50 ]
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 224 , end angle = 180 ] ;

\draw[ thick , rotate around = { 90.0 : ( 3.0 , 0 ) } ]
	( 3.0 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 115 ]
	( 3.0 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 245 ]
	( 3.0 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = 50 ]
	( 3.0 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = -50 ] ;

\fill[ white , rotate around = { 90.0 : ( 4.5 , 0 ) } ]
	( 4.5 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 136 ]
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 50 , end angle = -50 ]
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 224 , end angle = 180 ] ;

\draw[ thick , rotate around = { 90.0 : ( 4.5 , 0 ) } ]
	( 4.5 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 115 ]
	( 4.5 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 245 ]
	( 4.5 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = 50 ]
	( 4.5 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = -50 ] ;

\fill[ white , rotate around = { 90.0 : ( 6.0 , 0 ) } ]
	( 6.0 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 136 ]
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 50 , end angle = -50 ]
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 224 , end angle = 180 ] ;

\draw[ thick , rotate around = { 90.0 : ( 6.0 , 0 ) } ]
	( 6.0 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 115 ]
	( 6.0 - 0.08 , 0 )
		arc[ x radius = 0.22 , y radius = 0.34 , start angle = 180 , end angle = 245 ]
	( 6.0 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = 50 ]
	( 6.0 + 0.08 , 0 )
		arc[ x radius = 0.266 , y radius = 0.3 , start angle = 0 , end angle = -50 ] ;

\draw[ thick ]
	( -1.0 , 0 )
		arc[ radius = 1 , start angle = 180 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 1.5 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 3.0 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 4.5 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 , end angle = 270 + 12 ]
		to[ out = 12 , in = 180 - 12 ] ( { 6.0 - 0.208 } , -0.978 )
		arc[ radius = 1 , start angle = 270 - 12 - 360 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 4.5 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 3.0 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 1.5 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 90 + 12 ]
		to[ out = 180 + 12 , in = -12 ] ( { 0.0 + 0.208 } , 0.978 )
		arc[ radius = 1 , start angle = 90 - 12 , end angle = 180 ] ;


